Ground-State Preparation of the Fermi-Hubbard Model on a Quantum Computer with 2D Topology via Quantum Eigenvalue Transformation of Unitary Matrices

Quantum computing holds immense promise for simulating quantum systems, a critical task for advancing our understanding of complex quantum phenomena. One of the primary goals in this domain is to accurately approximate the ground state of quantum systems. The Fermi-Hubbard model, particularly, is of profound interest due to its implications for high-temperature superconductivity and strongly correlated electron systems. The quantum eigenvalue transformation of unitary matrices (QETU) algorithm offers a novel approach for ground state estimation by utilizing a controlled Hamiltonian time evolution operator, circumventing the resource-intensive block-encoding required by previous methods. In this work, we apply the QETU algorithm to the $2 \times 2$ Fermi-Hubbard model, presenting circuit simplifications tailored to the model and introducing a mapping to a 9-qubit grid-like hardware architecture inspired by fermionic swap networks. We investigate how the selection of a favorable hardware architecture can benefit the circuit construction. Additionally, we explore the feasibility of this method under the influence of noise, focusing on its robustness and practical applicability.

==> depol_noise_energy.tex <==
\begin{tikzpicture}[
]

\begin{axis}[
		xlabel={degree $d$},
		ylabel={$\left\langle \psi_0 \middle| H \middle| \psi_0 \right\rangle$},
        legend pos=outer north east,
        domain=0:50,
        xmin=0,
        xmax=51,
        cycle list/Set1,
        name=ax1
	]
    % use TeX as calculator:
    \addplot[color=Set1-E,mark=x] coordinates {
        (1, -2.6761547690896514)
        (2, -3.782475106748398)
        (3, -2.2090179150307607)
        (4, -1.656076499481945)
        (5, -2.1158274739459557)
        (6, -3.0410866322934873)
        (7, -2.6681916601205815)
        (8, -2.081963168796256)
        (9, -3.0972459844957965)
        (10, -4.06354024795946)
        (11, -3.5275278760602307)
        (12, -3.3666789051404433)
        (13, -3.799977147971075)
        (14, -4.2254339228599855)
        (15, -4.483950076979728)
        (16, -4.465622062503667)
        (17, -4.723407295795745)
        (18, -5.04302145378699)
        (19, -5.204402595769149)
        (20, -5.333945419771636)
        (21, -5.455689940128125)
        (22, -5.508270189458615)
        (23, -5.458934317064833)
        (24, -5.4806245686680475)
        (25, -5.544139956599791)
        (26, -5.509000872468718)
        (27, -5.791485682110682)
        (28, -5.916454696653391)
        (29, -5.5982511653159595)
        (30, -5.833077880606489)
        (31, -5.758041794366832)
        (32, -5.602385393263719)
        (33, -5.5240712468193385)
        (34, -5.9291826311824884)
        (35, -5.769658413424198)
        (36, -5.614551329577764)
        (37, -5.573897877950827)
        (38, -5.580448067516763)
        (39, -5.728787732289708)
        (40, -5.765349898328623)
        (41, -5.912746371224524)
        (42, -5.564471266714301)
        (43, -5.7266241050195825)
        (44, -5.675118102398494)
        (45, -5.8540610927746535)
        (46, -5.71689787528341)
        (47, -5.677875411420117)
        (48, -5.76032113856727)
        (49, -5.756909772785058)
        (50, -5.6999091422321015)
    };
    %\addlegendentry{noiseless}

    \addplot[color=Set1-A,mark=x] coordinates {
        (1, -1.177844779803227)
        (2, -0.5210746849609602)
        (3, -0.24214162857079682)
        (4, -0.13931523996215234)
        (5, -0.07402781202049327)
        (6, -0.09505374651677616)
        (7, -0.054996290538999446)
        (8, -0.10696506513875996)
        (9, -0.08208741043478045)
        (10, -0.03625665159608012)
        (11, 0.017014886384094673)
        (12, 0.022747859364690745)
        (13, 0.005166078329351342)
        (14, 0.014695284732601947)
        (15, -0.011072339074410631)
        (16, 0.02286644738646426)
        (17, -0.014932496502503882)
        (18, 0.003935602011488626)
        (19, 0.0449991949739268)
        (20, -0.06031096461485022)
        (21, -0.06902437497858792)
        (22, -0.007154496923632403)
        (23, 0.01075396377848839)
        (24, -0.02586618656031693)
        (25, 0.009276451335633797)
        (26, -0.02890720301438089)
        (27, 0.006282746511039314)
        (28, -0.06408660664559489)
        (29, 0.010431488417776927)
        (30, 0.022932627546541233)
        (31, -0.012275801041688586)
        (32, 0.056268828157258186)
        (33, 0.01755738882020258)
        (34, 0.02798170242110732)
        (35, 0.0299820267563827)
        (36, -0.03208062059485251)
        (37, -0.03425744127767895)
        (38, -0.0051748424490903125)
        (39, 0.024725483722890573)
        (40, -0.0059786171462192506)
        (41, -0.041086893949834585)
        (42, 0.0034061572470387713)
        (43, -0.03374334301890451)
        (44, 0.01793496866294804)
        (45, 0.0198900924770843)
        (46, -0.040051549056578165)
        (47, 0.028865978715841747)
        (48, 0.01813878538794081)
        (49, 0.021235755214767255)
        (50, 0.0173822918752653)
    };
    %\addlegendentry{e3 e2 e1}

    \addplot[color=Set1-B,mark=x] coordinates {
       (1, -2.5347677205784813)
        (2, -2.6565053246160493)
        (3, -1.7849206069320278)
        (4, -1.1557258265936179)
        (5, -1.1576405304080262)
        (6, -1.1920659374536982)
        (7, -1.1825066354293914)
        (8, -0.8908037356819158)
        (9, -1.1060027558783974)
        (10, -0.9714645996408253)
        (11, -0.9884540055454466)
        (12, -0.9031759946954294)
        (13, -0.8539277157919475)
        (14, -0.8074470961449013)
        (15, -0.7127323963376309)
        (16, -0.6326730325237411)
        (17, -0.6724048898063049)
        (18, -0.6426511846686143)
        (19, -0.5247885557930292)
        (20, -0.5510453232162911)
        (21, -0.44873657156292207)
        (22, -0.4804043366609484)
        (23, -0.4032338474111664)
        (24, -0.39885165522888133)
        (25, -0.48747608907589385)
        (26, -0.32930681613457663)
        (27, -0.2998591065382213)
        (28, -0.3139207996350645)
        (29, -0.1969254574933081)
        (30, -0.31068310777478125)
        (31, -0.21285729678387247)
        (32, -0.21676265942448833)
        (33, -0.17332250804920568)
        (34, -0.23324764711428594)
        (35, -0.19306374608441307)
        (36, -0.2217038261571009)
        (37, -0.224603167155551)
        (38, -0.12534591320983324)
        (39, -0.1558907363650017)
        (40, -0.1097737547150712)
        (41, -0.162919056026536)
        (42, -0.1497497883940653)
        (43, -0.1702893949643068)
        (44, -0.11427565857109911)
        (45, -0.08735277307996946)
        (46, -0.18871298073310233)
        (47, -0.0818315007779559)
        (48, -0.09209888075693554)
        (49, -0.1315194843880007)
        (50, -0.10992455017644036)
    };
    %\addlegendentry{e4 e3 e2}

    \addplot[color=Set1-C,mark=x] coordinates {
        (1, -2.747318674309089)
        (2, -3.690737307430606)
        (3, -2.207595219202224)
        (4, -1.6287612198621981)
        (5, -1.911314603282716)
        (6, -2.697022011790449)
        (7, -2.458299558239293)
        (8, -1.9409059118860854)
        (9, -2.4861672949439635)
        (10, -3.393352731311429)
        (11, -2.9164376808784716)
        (12, -3.035534428985379)
        (13, -2.951683313504966)
        (14, -3.3126825590426123)
        (15, -3.151208002824932)
        (16, -3.4066757478268728)
        (17, -3.57989104657775)
        (18, -3.391733752636915)
        (19, -3.3322490662231337)
        (20, -3.292954310234329)
        (21, -3.331641659982012)
        (22, -3.239909532932911)
        (23, -3.0853400233332313)
        (24, -3.319215400394557)
        (25, -3.109716328833876)
        (26, -3.0529744361420637)
        (27, -3.226096312465817)
        (28, -2.8931780094011854)
        (29, -3.1044487994874457)
        (30, -2.802485716336192)
        (31, -2.8766969154163347)
        (32, -2.891850710705088)
        (33, -2.676101154356486)
        (34, -2.70842717063656)
        (35, -2.9276332936907794)
        (36, -2.440509133372634)
        (37, -2.5794808891098584)
        (38, -2.4927713256856485)
        (39, -2.3912661792150556)
        (40, -2.3937265120077478)
        (41, -2.476407187544087)
        (42, -2.40177189010587)
        (43, -2.1598345884895247)
        (44, -2.2392154295534996)
        (45, -2.346794303709684)
        (46, -2.2808467994488284)
        (47, -2.369693477633765)
        (48, -2.2913944338531054)
        (49, -2.235204333355545)
        (50, -2.279232506942451)
    };
    %\addlegendentry{e5 e4 e3}

    \addplot[color=Set1-D,mark=x] coordinates {
        (1, -2.758607513381407)
        (2, -3.679643482165432)
        (3, -2.2304899665963664)
        (4, -1.6553174202875012)
        (5, -2.12677564670341)
        (6, -3.2627788390995796)
        (7, -2.853868183616782)
        (8, -2.038413411336999)
        (9, -3.041008370059557)
        (10, -3.9235101091718736)
        (11, -3.6793634733143183)
        (12, -3.560119771567569)
        (13, -3.8965369980803612)
        (14, -4.059176524772177)
        (15, -4.309425401367465)
        (16, -4.412069329839937)
        (17, -4.726653753532658)
        (18, -4.965985845186218)
        (19, -4.865334411257296)
        (20, -4.880912753981375)
        (21, -5.077429088847952)
        (22, -4.916597911441401)
        (23, -5.107461011035103)
        (24, -5.231354752070479)
        (25, -5.140440938861594)
        (26, -5.285424243969317)
        (27, -5.180973266499583)
        (28, -5.326763792649881)
        (29, -5.260270148640268)
        (30, -5.170564733037092)
        (31, -5.1915495127949525)
        (32, -5.534575343347019)
        (33, -5.428479736386044)
        (34, -5.260889894653088)
        (35, -5.09997403781086)
        (36, -5.266832153779483)
        (37, -5.145555874932132)
        (38, -5.1041613621735324)
        (39, -5.01096390924768)
        (40, -5.196136458064299)
        (41, -4.937271342350167)
        (42, -5.069078947368421)
        (43, -5.095216396727771)
        (44, -5.2538155828135045)
        (45, -5.181550506181963)
        (46, -5.079733776923184)
        (47, -5.066652171463823)
        (48, -5.052667025732305)
        (49, -5.0477938594573395)
        (50, -5.047489675745653)
    };
    %\addlegendentry{e6 e5 e4}

    \addplot[color=Set1-A,mark=x,dashed] coordinates {
        (1, -1.6825257856297815)
        (2, -0.9287178853754942)
        (3, -0.5494723718311643)
        (4, -0.41666035403909063)
        (5, -0.39167786303989194)
        (6, -0.23124381357716214)
        (7, -0.15800658390734212)
        (8, -0.15475587913243366)
        (9, -0.11798962767920168)
        (10, -0.08270727638374692)
        (11, -0.23465125948948376)
        (12, -0.1807269638421881)
        (13, -0.07552768207558777)
        (14, -0.14578241488681476)
        (15, -0.003366187429978351)
        (16, -0.10428735495959651)
        (17, -0.2109166136115592)
        (18, -0.10620176073323692)
        (19, -0.23097936237789263)
        (20, -0.18401979847118471)
        (21, -0.20446699916777122)
        (22, -0.19391632054074892)
        (23, -0.17783886983130365)
        (24, -0.04027210680980847)
        (25, -0.1722812002705619)
        (26, -0.1106888147765836)
        (27, -0.23986803979436838)
        (28, -0.2236088461482289)
        (29, -0.11014836429866906)
        (30, -0.06324671657780884)
        (31, -0.1194157966510167)
        (32, -0.20387051863553507)
        (33, -0.14275195673902585)
        (34, -0.21084672243591318)
        (35, -0.15938058412341247)
        (36, -0.1840737309515156)
        (37, -0.1422173999029532)
        (38, -0.2289512148037836)
        (39, -0.15132696422485054)
        (40, -0.0828442304992289)
        (41, -0.14413700254728065)
        (42, -0.07396459589268536)
        (43, -0.09680726268082121)
        (44, -0.2140513326600871)
        (45, -0.2636191583855896)
        (46, -0.09872894229238816)
        (47, -0.11839376643269856)
        (48, -0.14002601651654611)
        (49, -0.11794528058964865)
        (50, -0.22104760065038717)
    };
    %\addlegendentry{e3 e2 e1 filtered}

     \addplot[color=Set1-B,mark=x,dashed] coordinates {
        (1, -2.9542759846017175)
        (2, -3.2266818468458043)
        (3, -2.807548579970105)
        (4, -2.0557878068078823)
        (5, -2.167929929231578)
        (6, -2.3748624245087564)
        (7, -2.2105559977599722)
        (8, -1.9774884180308512)
        (9, -2.200289065713)
        (10, -1.7251140128434779)
        (11, -1.7238223403803066)
        (12, -1.7700235774997206)
        (13, -1.5296157459349162)
        (14, -1.7892000244354995)
        (15, -1.49105314787899)
        (16, -1.3724903722179935)
        (17, -1.430701688308024)
        (18, -1.3658582382473758)
        (19, -1.445776640372615)
        (20, -1.2223709829180793)
        (21, -1.0772155967443307)
        (22, -0.974122633944217)
        (23, -0.9737345816180607)
        (24, -0.9854309823730086)
        (25, -0.9011586519514556)
        (26, -0.6529515351143474)
        (27, -0.8598156928924008)
        (28, -0.7024307814418391)
        (29, -0.6394242343370807)
        (30, -0.6616500765662434)
        (31, -0.6400325081270317)
        (32, -0.6797135180784902)
        (33, -0.5389440937313279)
        (34, -0.5710893372723101)
        (35, -0.5914876955735513)
        (36, -0.5416155291780311)
        (37, -0.5337908369488635)
        (38, -0.4262180304601135)
        (39, -0.36790627718851204)
        (40, -0.3956862212043427)
        (41, -0.4112041718042075)
        (42, -0.43211634154368583)
        (43, -0.1397883597883599)
        (44, -0.32513923747946705)
        (45, -0.37887901240148203)
        (46, -0.3722596818810511)
        (47, -0.28791935210928693)
        (48, -0.32213516833758576)
        (49, -0.37460810084086726)
        (50, -0.3038998478979835)
    };
    %\addlegendentry{e4 e3 e2 filtered}

    \addplot[color=Set1-C,mark=x,dashed] coordinates {
        (1, -3.228338358682411)
        (2, -3.969601279946107)
        (3, -3.338051663373549)
        (4, -2.799078683941722)
        (5, -3.5295379721839746)
        (6, -3.480203303136415)
        (7, -3.7314752274492764)
        (8, -3.5324651355917545)
        (9, -3.871248822708379)
        (10, -4.329399753068924)
        (11, -4.287419176153363)
        (12, -4.282948477914153)
        (13, -4.405592310206048)
        (14, -4.647524788390407)
        (15, -4.535687950393831)
        (16, -4.686552922512499)
        (17, -4.93432147503489)
        (18, -4.662012866879125)
        (19, -4.727853793032364)
        (20, -4.432377362847711)
        (21, -4.741207947198729)
        (22, -4.457406696624305)
        (23, -4.7423086501262075)
        (24, -4.675471136612145)
        (25, -4.657681212070613)
        (26, -4.5908435639088)
        (27, -4.712562354479311)
        (28, -4.65255898731163)
        (29, -4.495150704563683)
        (30, -4.378742042356356)
        (31, -4.573511442976945)
        (32, -4.556963859984551)
        (33, -4.37177188884113)
        (34, -4.268565714802213)
        (35, -4.06532206708263)
        (36, -4.4456383745569275)
        (37, -4.267393707001152)
        (38, -4.097017675864672)
        (39, -4.2919604427136715)
        (40, -4.1032358505403845)
        (41, -3.8247853937939587)
        (42, -4.145697295383302)
        (43, -4.210357410947616)
        (44, -3.889447132071161)
        (45, -3.815990888711808)
        (46, -4.078822210564296)
        (47, -4.004113127699443)
        (48, -3.955085922758788)
        (49, -3.812068143340862)
        (50, -3.998533193431643)
    };
    %\addlegendentry{e5 e4 e3 filtered}

    \addplot[color=Set1-D,mark=x,dashed] coordinates {
        (1, -3.103673627035987)
        (2, -4.255147062999911)
        (3, -3.4785304247990814)
        (4, -3.0429153976539873)
        (5, -3.689009998350987)
        (6, -4.194542756889945)
        (7, -3.8888596925417467)
        (8, -3.715540062672979)
        (9, -4.414007133744695)
        (10, -4.694190109440694)
        (11, -4.696370574813899)
        (12, -4.650981897129907)
        (13, -4.877058211896891)
        (14, -5.195815262714091)
        (15, -5.1646884315608705)
        (16, -5.431793979630326)
        (17, -5.5227352773605425)
        (18, -5.3486791102342615)
        (19, -5.448914637020967)
        (20, -5.400858510739782)
        (21, -5.551075792262014)
        (22, -5.668840679610642)
        (23, -5.70144458799164)
        (24, -5.5098802290813085)
        (25, -5.661043155579989)
        (26, -5.668407065827911)
        (27, -5.512964115926657)
        (28, -5.568770221503235)
        (29, -5.731182747914896)
        (30, -5.700034471667236)
        (31, -5.583205743899293)
        (32, -5.460746786818729)
        (33, -5.635740547866471)
        (34, -5.618913874754549)
        (35, -5.565864841100366)
        (36, -5.629548531080308)
        (37, -5.49494285932172)
        (38, -5.525269360337526)
        (39, -5.693914551713829)
        (40, -5.326801230737373)
        (41, -5.516056251146487)
        (42, -5.528529037977553)
        (43, -5.479706924173162)
        (44, -5.363894249915756)
        (45, -5.773990194328125)
        (46, -5.652082861385891)
        (47, -5.474453024453024)
        (48, -5.53829183641138)
        (49, -5.36792535357475)
        (50, -5.492302736478265)
    };
    %\addlegendentry{e6 e5 e4 filtered}


    \addplot[mark=none, black] {-5.723265519527199};
    %\addlegendentry{$E_0$}
 
	\end{axis}

%%%%%%%%%%%%%%%%
 
 \begin{axis}[
   scaled ticks=false,
   xmin=0,
   xmax=51,
   ymin=-6.5,
   domain=0:50,
   xlabel={degree $d$},
   ylabel={$\left\langle \psi_0 \middle| H \middle| \psi_0 \right\rangle$},
   %legend pos=outer north west,
   % add a name to the axis, used to position the second one
   name=ax2,
   %ytick={-5.723, -4, -2, 0},
   cycle list/Set1,
   at={($(ax1.south east)+(2cm,0)$)},
 ]
       

    \addplot[color=Set1-A,mark=x] coordinates {
        (1, -1.6419576404482112)
        (2, -0.8880361380034344)
        (3, -0.5369692477462227)
        (4, -0.37221047698344156)
        (5, -0.2896844672727556)
        (6, -0.23235679739684303)
        (7, -0.1833963130922419)
        (8, -0.17380893746018494)
        (9, -0.16393505391881558)
        (10, -0.1602005809133321)
        (11, -0.14359770513890754)
        (12, -0.15372996873804445)
        (13, -0.14133297388829744)
        (14, -0.14410869342790536)
        (15, -0.14216599571866279)
        (16, -0.1451887221995563)
        (17, -0.13580997983676393)
        (18, -0.1491410246269779)
        (19, -0.15658626120455596)
        (20, -0.1438195892663439)
        (21, -0.1452341617475933)
        (22, -0.14638603739634226)
        (23, -0.14659376345501104)
        (24, -0.14652804506403264)
        (25, -0.15209590676595058)
        (26, -0.14133495423417303)
        (27, -0.1428433448170802)
        (28, -0.13952844516109159)
        (29, -0.14511640970459966)
        (30, -0.1417760301289448)
        (31, -0.1492918897768941)
        (32, -0.13738133138769887)
        (33, -0.14751177020365303)
        (34, -0.13953609432381636)
        (35, -0.14001100973678668)
        (36, -0.13309347352828266)
        (37, -0.14975797949601571)
        (38, -0.1430030483970552)
        (39, -0.1439007644605534)
        (40, -0.14276247000261347)
        (41, -0.14382875136611598)
        (42, -0.136901528808084)
        (43, -0.13882846482443578)
        (44, -0.15097634421714445)
        (45, -0.14785755399851083)
        (46, -0.14152002260972146)
        (47, -0.14909199173378496)
        (48, -0.14251741262874545)
        (49, -0.13712112630464215)
        (50, -0.13814159735358836)
    };
    %\addlegendentry{e3 e2 e1 filtered}
    \label{plot:e3_filtered}

    \addplot[color=Set1-B,mark=x] coordinates {
        (1, -3.0621515821679655)
        (2, -3.3676571430903315)
        (3, -2.6416106170333)
        (4, -2.178069504363555)
        (5, -2.3556247566986586)
        (6, -2.3231424586312213)
        (7, -2.1759205040438565)
        (8, -2.021052741886938)
        (9, -2.0235808505449033)
        (10, -1.9503898926460912)
        (11, -1.801635751925065)
        (12, -1.7034025973080438)
        (13, -1.6367568709934943)
        (14, -1.5549666505533082)
        (15, -1.4812476846586229)
        (16, -1.4105163413502204)
        (17, -1.3520073055980006)
        (18, -1.2712028160882543)
        (19, -1.2233216270569482)
        (20, -1.1633053649291334)
        (21, -1.0845729410641078)
        (22, -1.0012930643930698)
        (23, -0.9582015360472361)
        (24, -0.899530175129396)
        (25, -0.8437838623050199)
        (26, -0.8022700119140519)
        (27, -0.7750654995297246)
        (28, -0.7132438657750525)
        (29, -0.6880637853445472)
        (30, -0.6613390007656763)
        (31, -0.6155211646668742)
        (32, -0.5911650114839568)
        (33, -0.539745151809861)
        (34, -0.5202831198986839)
        (35, -0.4974342547209641)
        (36, -0.4741548153548172)
        (37, -0.4540468107859559)
        (38, -0.43755203479839744)
        (39, -0.42898687529501034)
        (40, -0.3982871321063932)
        (41, -0.38193757481794444)
        (42, -0.35810198132158055)
        (43, -0.3629812336947208)
        (44, -0.34323499161713317)
        (45, -0.32140277753397156)
        (46, -0.3264207265483427)
        (47, -0.31338958883285073)
        (48, -0.3202182073792839)
        (49, -0.3141273988025999)
        (50, -0.2815530667707049)
    };
    %\addlegendentry{e4 e3 e2 filtered}
    \label{plot:e4_filtered}

    \addplot[color=Set1-C,mark=x] coordinates {
        (1, -3.2643945595175614)
        (2, -4.077205870074187)
        (3, -3.458366161858104)
        (4, -2.9644967751811624)
        (5, -3.5669799341612833)
        (6, -3.8026944855597686)
        (7, -3.584201156198886)
        (8, -3.465191693174002)
        (9, -3.9813335186411116)
        (10, -4.416756364337319)
        (11, -4.270807565581718)
        (12, -4.16334897465021)
        (13, -4.381729552383529)
        (14, -4.546021451577165)
        (15, -4.6071727892205585)
        (16, -4.640492069687243)
        (17, -4.710933704707428)
        (18, -4.75796175392806)
        (19, -4.701800390671579)
        (20, -4.645834481100748)
        (21, -4.678830098021526)
        (22, -4.732246138639953)
        (23, -4.69997322354476)
        (24, -4.665151509587971)
        (25, -4.631530396414795)
        (26, -4.605011848111424)
        (27, -4.56622999704598)
        (28, -4.522537047531431)
        (29, -4.49141127922697)
        (30, -4.457486645475654)
        (31, -4.4133174155752055)
        (32, -4.364535031678074)
        (33, -4.32222820553352)
        (34, -4.27950113537779)
        (35, -4.236759162302476)
        (36, -4.202456312750578)
        (37, -4.16453597171226)
        (38, -4.129913166673659)
        (39, -4.095231331085231)
        (40, -4.061942537435776)
        (41, -4.029605061828395)
        (42, -4.0056024475722865)
        (43, -3.981090342243201)
        (44, -3.9563028085598404)
        (45, -3.925483648641436)
        (46, -3.9063064067050064)
        (47, -3.8882889920786194)
        (48, -3.8718546309423822)
        (49, -3.848736358402209)
        (50, -3.8361263309567266)
    };
    %\addlegendentry{e5 e4 e3 filtered}
    \label{plot:e5_filtered}

    \addplot[color=Set1-D,mark=x] coordinates {
        (1, -3.2828337677607764)
        (2, -4.166174098723965)
        (3, -3.5598845336173373)
        (4, -3.063418541555604)
        (5, -3.738402366212975)
        (6, -4.019275434099697)
        (7, -3.768465571029605)
        (8, -3.649492358049823)
        (9, -4.271216351078249)
        (10, -4.825128792343521)
        (11, -4.678874235361755)
        (12, -4.563108535911429)
        (13, -4.841327997991243)
        (14, -5.085726565383826)
        (15, -5.185041863673317)
        (16, -5.2532504291960995)
        (17, -5.367393263644665)
        (18, -5.442182989308971)
        (19, -5.406562712459223)
        (20, -5.361173852114112)
        (21, -5.442734937892619)
        (22, -5.55998989440096)
        (23, -5.571378120897821)
        (24, -5.555960275737736)
        (25, -5.562174221080582)
        (26, -5.57283247353422)
        (27, -5.570676145071929)
        (28, -5.563348604686701)
        (29, -5.565306487455983)
        (30, -5.575710740718343)
        (31, -5.570934987372725)
        (32, -5.563061730069445)
        (33, -5.559845438980333)
        (34, -5.550500231128913)
        (35, -5.551252410831552)
        (36, -5.544615493585903)
        (37, -5.542649504838092)
        (38, -5.530809605359632)
        (39, -5.534267738134769)
        (40, -5.530392113802832)
        (41, -5.523787437088384)
        (42, -5.523341712758056)
        (43, -5.503981634193515)
        (44, -5.515795456993508)
        (45, -5.509736867477677)
        (46, -5.512096123443643)
        (47, -5.502998534177151)
        (48, -5.508188863206106)
        (49, -5.510581460287517)
        (50, -5.501285001096622)
    };
    %\addlegendentry{e6 e5 e4 filtered}
    \label{plot:e6_filtered}


    \addplot[color=Set1-E,mark=x] coordinates {
        (1, -3.2799461882215595)
        (2, -4.171885434294792)
        (3, -3.5825817183657676)
        (4, -3.0703443984147842)
        (5, -3.763103070733194)
        (6, -4.036724845406201)
        (7, -3.789259391576449)
        (8, -3.6769557772099195)
        (9, -4.303836927498501)
        (10, -4.874496115559207)
        (11, -4.729200827380739)
        (12, -4.611269613389647)
        (13, -4.898701715096006)
        (14, -5.147595205724689)
        (15, -5.251550186519582)
        (16, -5.331294110278773)
        (17, -5.438518948451155)
        (18, -5.525489403656028)
        (19, -5.477081228973212)
        (20, -5.434485884687005)
        (21, -5.533862166739429)
        (22, -5.654089920669219)
        (23, -5.675414950542312)
        (24, -5.667932115519956)
        (25, -5.676772830588063)
        (26, -5.6932666289823475)
        (27, -5.692549479765157)
        (28, -5.678332251182821)
        (29, -5.693216011782774)
        (30, -5.714365577706572)
        (31, -5.709628525647746)
        (32, -5.714254029909127)
        (33, -5.719431458626782)
        (34, -5.718713302235439)
        (35, -5.7216278967561625)
        (36, -5.7205621653221606)
        (37, -5.722860870322973)
        (38, -5.721498184913598)
        (39, -5.716943355921598)
        (40, -5.714620131253902)
        (41, -5.7176234991577415)
        (42, -5.723946966529637)
        (43, -5.718426021576169)
        (44, -5.716621125368183)
        (45, -5.716009442898316)
        (46, -5.7260957759045015)
        (47, -5.719359058361642)
        (48, -5.723326385349938)
        (49, -5.721569791341278)
        (50, -5.718824091385998)
    };
    %\addlegendentry{e6 e5 e4 filtered}
    \label{plot:noiseless}


    \addplot[mark=none, black] {-5.723265519527199};
    %\addlegendentry{$E_0$}

  % define coordinates at bottom left and top left of rectangle
  \coordinate (c1) at (axis cs:25,-6);
  \coordinate (c2) at (axis cs:25,-5);
  % draw a rectangle
  \draw (c1) rectangle (axis cs:45,-5);


\end{axis}

 \begin{axis}[
   name=ax3,
   scaled ticks=false,
   xmin=24,xmax=46,
   ymin=-5.75,ymax=-5.5,
   %xlabel=In,
   %ylabel=out,
   % place second axis relative to first one
   % anchor is south west
   at={($(ax2.south east)+(2cm,0)$)},
   % turn on grid
   %xmajorgrids=true,
   grid style={help lines,dashed},
   % to avoid clipping of a...e nodes
   clip=false,
   domain=24:46,
   cycle list/Set1,
   ytick={-5.55, -5.6, -5.65, -5.7, -5.723},
   ymajorgrids, yminorgrids,
 ]
    %\addplot[domain=20:40, blue, ultra thick,smooth] {f(x)};


    %\foreach \x/\txt in {20/a,25/b,30/c,35/d,40/e}
    %{
    % \edef\temp{\noexpand\draw [dashed] (axis cs:\x,{f(\x)}) coordinate (tmp) -- ({rel axis cs:0,0}|-tmp) node[left] {\txt};}
    %  \temp
    %}

    \addplot[color=Set1-E,mark=x] coordinates {
        (25, -5.676772830588063)
        (26, -5.6932666289823475)
        (27, -5.692549479765157)
        (28, -5.678332251182821)
        (29, -5.693216011782774)
        (30, -5.714365577706572)
        (31, -5.709628525647746)
        (32, -5.714254029909127)
        (33, -5.719431458626782)
        (34, -5.718713302235439)
        (35, -5.7216278967561625)
        (36, -5.7205621653221606)
        (37, -5.722860870322973)
        (38, -5.721498184913598)
        (39, -5.716943355921598)
        (40, -5.714620131253902)
        (41, -5.7176234991577415)
        (42, -5.723946966529637)
        (43, -5.718426021576169)
        (44, -5.716621125368183)
        (45, -5.716009442898316)
    };
    %\addlegendentry{noiseless}

    \addplot[color=Set1-D,mark=x] coordinates {
        (25, -5.562174221080582)
        (26, -5.57283247353422)
        (27, -5.570676145071929)
        (28, -5.563348604686701)
        (29, -5.565306487455983)
        (30, -5.575710740718343)
        (31, -5.570934987372725)
        (32, -5.563061730069445)
        (33, -5.559845438980333)
        (34, -5.550500231128913)
        (35, -5.551252410831552)
        (36, -5.544615493585903)
        (37, -5.542649504838092)
        (38, -5.530809605359632)
        (39, -5.534267738134769)
        (40, -5.530392113802832)
        (41, -5.523787437088384)
        (42, -5.523341712758056)
        (43, -5.503981634193515)
        (44, -5.515795456993508)
        (45, -5.509736867477677)
    };
    %\addlegendentry{e6 e5 e4 filtered}

    \addplot[mark=none, black] {-5.723265519527199};
    %\addlegendentry{$E_0$}
    \label{plot:E0}

    \coordinate (legend) at (ax2.below south);

\end{axis}


% draw dashed lines from rectangle in first axis to corners of second
\draw [dashed] (c1) -- (ax3.south west);
\draw [dashed] (c2) -- (ax3.north west);


\matrix[
    draw,
    matrix of nodes,
    anchor=north,
] at (ax2.below south) {
    \ref{plot:E0} $E_0$ &&&
    \ref{plot:noiseless} noiseless &&&
    \ref{plot:e3_filtered} $p_{\text{depol,2q}} = 10^{-2}$ &&&
    \ref{plot:e4_filtered} $p_{\text{depol,2q}} = 10^{-3}$ &&&
    \ref{plot:e5_filtered} $p_{\text{depol,2q}} = 10^{-4}$ &&&
    \ref{plot:e6_filtered} $p_{\text{depol,2q}} = 10^{-5}$ \\
};
        
\end{tikzpicture}

==> ground_state_overlap.tex <==
\begin{tikzpicture}[remember picture]
    \begin{axis}[
        %width=\textwidth,
        xlabel=degree $d$,
		ylabel={overlap $\lvert \braket{\psi_{\text{final}}}{\psi_0} \rvert ^2$},
        legend pos=north west
    ]
    %large plot
    \addplot[color=red,mark=x] coordinates {
		(1, 0.12754541844314995)
        (2, 0.2251430871318981)
        (3, 0.19830686797950745)
        (4, 0.18361959032559536)
        (5, 0.2726705793213184)
        (6, 0.4424540382879922)
        (7, 0.3461443750921958)
        (8, 0.27695163921187904)
        (9, 0.3642376776090261)
        (10, 0.4908894305951951)
        (11, 0.4501480819542708)
        (12, 0.4422594877167402)
        (13, 0.5045280366798626)
        (14, 0.5903297929928335)
        (15, 0.6639109609275878)
        (16, 0.7053128820871332)
        (17, 0.7641934264951178)
        (18, 0.8261507812695079)
        (19, 0.8527778354934316)
        (20, 0.8843590465463045)
        (21, 0.9116497231989356)
        (22, 0.9330799636068442)
        (23, 0.9536583134307263)
        (24, 0.9559231119569428)
        (25, 0.9500897316827167)
        (26, 0.9517575390145597)
        (27, 0.9584334950857594)
        (28, 0.9685348911633774)
        (29, 0.9765134050707543)
        (30, 0.9825104700770186)
        (31, 0.9873112827381483)
        (32, 0.9887776869662911)
        (33, 0.9885591819055927)
        (34, 0.9897722969164732)
        (35, 0.9904986312272467)
        (36, 0.9905113926910657)
        (37, 0.9907043707377536)
        (38, 0.9910023179132037)
        (39, 0.9914672122691003)
        (40, 0.9918636959292754)
        (41, 0.9923809369584657)
        (42, 0.9925163216855097)
        (43, 0.9907741864539811)
        (44, 0.9892542236803126)
        (45, 0.9898175590587025)
        (46, 0.9906088402438251)
        (47, 0.9906590017038192)
        (48, 0.9908141474010533)
        (49, 0.9916241412137841)
        (50, 0.9923340989237746)
	};
    \addlegendentry{noiseless}
    \coordinate (insetPosition) at (rel axis cs:0.95,0.05);
    % define coordinates at bottom left and top left of rectangle
    \coordinate (c1) at (axis cs:45,0.98);
    \coordinate (c2) at (axis cs:50,1);
    % draw a rectangle
    \draw (c1) rectangle (axis cs:50,1);
    \end{axis}
    
    \begin{axis}[
        at={(insetPosition)},
        anchor={outer south east},
        footnotesize,
        name=ax2,
        yticklabel style={/pgf/number format/.cd,fixed,precision=3,zerofill},
        width=0.25*\textwidth,
    ]
    %small plot
    \addplot[color=red,mark=x] coordinates {
        (45, 0.9898175590587025)
        (46, 0.9906088402438251)
        (47, 0.9906590017038192)
        (48, 0.9908141474010533)
        (49, 0.9916241412137841)
        (50, 0.9923340989237746)
	};
    \end{axis}

    % draw dashed lines from rectangle in first axis to corners of second
    \draw [dashed] (c2) -- (ax2.north east);
    \draw [dashed] (c1) -- (ax2.north west);
\end{tikzpicture}

==> left_stagger.tex <==
\begin{tikzpicture}[
    scale=0.65,
    transform shape,
    darkstyle/.style={circle,draw,fill=gray!40,minimum size=25}, bluestyle/.style={circle,draw,fill=blue!40,minimum size=25},
    redstyle/.style={circle,draw,fill=red!40,minimum size=25},
    greenstyle/.style={circle,draw,fill=gray!20,minimum size=25}]
        \node [redstyle]  (02) at (0*1.5,2*1.5) {$1 \uparrow$};
        \node [bluestyle]  (12) at (1*1.5,2*1.5) {$1 \downarrow$};
        \node [bluestyle]  (22) at (2*1.5,2*1.5) {$2 \downarrow$};
        \node [redstyle]  (32) at (3*1.5,2*1.5) {$2 \uparrow$};
        \node [redstyle]  (01) at (0*1.5,1*1.5) {$3 \uparrow$};
        \node [bluestyle]  (11) at (1*1.5,1*1.5) {$3 \downarrow$};
        \node [bluestyle]  (21) at (2*1.5,1*1.5) {$4 \downarrow$};
        \node [redstyle]  (31) at (3*1.5,1*1.5) {$4 \uparrow$};

        \draw (02) edge[latex reversed-latex reversed] node[font=\tiny\ttfamily,above] {} (12);
        \draw (22) edge[latex reversed-latex reversed] node[font=\tiny\ttfamily,above] {} (32);
        \draw (31) edge[latex reversed-latex reversed] node[font=\tiny\ttfamily,above] {} (21);
        \draw (11) edge[latex reversed-latex reversed] node[font=\tiny\ttfamily,above] {} (01);

\end{tikzpicture}

==> mapping_hubbard_sites_to_linear_chain.tex <==
\begin{tikzpicture}[
    scale=0.65,
    transform shape,
    darkstyle/.style={circle,draw,fill=gray!40,minimum size=25}, bluestyle/.style={circle,draw,fill=blue!40,minimum size=25},
    redstyle/.style={circle,draw,fill=red!40,minimum size=25},
    greenstyle/.style={circle,draw,fill=gray!20,minimum size=25}]
        \node [redstyle]  (02) at (0*1.5,2*1.5) {$1 \uparrow$};
        \node [bluestyle]  (12) at (1*1.5,2*1.5) {$1 \downarrow$};
        \node [bluestyle]  (22) at (2*1.5,2*1.5) {$2 \downarrow$};
        \node [redstyle]  (32) at (3*1.5,2*1.5) {$2 \uparrow$};
        \node [redstyle]  (01) at (0*1.5,1*1.5) {$3 \uparrow$};
        \node [bluestyle]  (11) at (1*1.5,1*1.5) {$3 \downarrow$};
        \node [bluestyle]  (21) at (2*1.5,1*1.5) {$4 \downarrow$};
        \node [redstyle]  (31) at (3*1.5,1*1.5) {$4 \uparrow$};

        \draw (02) edge[->] node[font=\small\ttfamily,above,xshift=-2pt] {1} (12);
        \draw (12) edge[->] node[font=\small\ttfamily,above,xshift=-2pt] {2} (22);
        \draw (22) edge[->] node[font=\small\ttfamily,above,xshift=-2pt] {3} (32);
        \draw (32) edge[->] node[font=\small\ttfamily,right,yshift=2pt] {4} (31);
        \draw (31) edge[->] node[font=\small\ttfamily,above,xshift=2pt] {5} (21);
        \draw (21) edge[->] node[font=\small\ttfamily,above,xshift=2pt] {6} (11);
        \draw (11) edge[->] node[font=\small\ttfamily,above,xshift=2pt] {7} (01);
        \draw (01) edge[->] node[font=\small\ttfamily,left,yshift=-2pt] {8} (02);

\end{tikzpicture}

==> right_stagger.tex <==
\begin{tikzpicture}[
    scale=0.65,
    transform shape,
    darkstyle/.style={circle,draw,fill=gray!40,minimum size=25}, bluestyle/.style={circle,draw,fill=blue!40,minimum size=25},
    redstyle/.style={circle,draw,fill=red!40,minimum size=25},
    greenstyle/.style={circle,draw,fill=gray!20,minimum size=25}]
        \node [redstyle]  (02) at (0*1.5,2*1.5) {$1 \uparrow$};
        \node [bluestyle]  (12) at (1*1.5,2*1.5) {$1 \downarrow$};
        \node [bluestyle]  (22) at (2*1.5,2*1.5) {$2 \downarrow$};
        \node [redstyle]  (32) at (3*1.5,2*1.5) {$2 \uparrow$};
        \node [redstyle]  (01) at (0*1.5,1*1.5) {$3 \uparrow$};
        \node [bluestyle]  (11) at (1*1.5,1*1.5) {$3 \downarrow$};
        \node [bluestyle]  (21) at (2*1.5,1*1.5) {$4 \downarrow$};
        \node [redstyle]  (31) at (3*1.5,1*1.5) {$4 \uparrow$};

        \draw (12) edge[latex reversed-latex reversed] node[font=\tiny\ttfamily,above] {} (22);
        \draw (32) edge[latex reversed-latex reversed] node[font=\tiny\ttfamily,above] {} (31);
        \draw (21) edge[latex reversed-latex reversed] node[font=\tiny\ttfamily,above] {} (11);
        \draw (01) edge[latex reversed-latex reversed] node[font=\tiny\ttfamily,above] {} (02);


\end{tikzpicture}

==> step_function.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size= 2 by 1, horizontal sep=10pt},
        %height=5cm,
        %width=6.4cm,
        width=0.75\columnwidth,
        subtitle/.style={title=\gpsubtitle{#1}, font=\small}
        ]
        \nextgroupplot[
            xtick = {0, 1.57079633, 3.14159},
            xticklabels = {$0$, $\frac{\pi}{2}$, $\pi$},
            legend pos=north west,
            ymin = -0.1,
            ymax = 1.1
            ]
        \addplot[color=red] coordinates {
            (0.0, 0.9)
            (0.015707963267948967, 0.9)
            (0.031415926535897934, 0.9)
            (0.0471238898038469, 0.9)
            (0.06283185307179587, 0.9)
            (0.07853981633974483, 0.9)
            (0.0942477796076938, 0.9)
            (0.10995574287564278, 0.9)
            (0.12566370614359174, 0.9)
            (0.1413716694115407, 0.9)
            (0.15707963267948966, 0.9)
            (0.17278759594743864, 0.9)
            (0.1884955592153876, 0.9)
            (0.20420352248333656, 0.9)
            (0.21991148575128555, 0.9)
            (0.2356194490192345, 0.9)
            (0.25132741228718347, 0.9)
            (0.26703537555513246, 0.9)
            (0.2827433388230814, 0.9)
            (0.2984513020910304, 0.9)
            (0.3141592653589793, 0.9)
            (0.3298672286269283, 0.9)
            (0.3455751918948773, 0.9)
            (0.3612831551628262, 0.9)
            (0.3769911184307752, 0.9)
            (0.3926990816987242, 0.9)
            (0.4084070449666731, 0.9)
            (0.4241150082346221, 0.9)
            (0.4398229715025711, 0.9)
            (0.45553093477052004, 0.9)
            (0.471238898038469, 0.9)
            (0.48694686130641796, 0.9)
            (0.5026548245743669, 0.9)
            (0.5183627878423159, 0.9)
            (0.5340707511102649, 0.9)
            (0.5497787143782138, 0.9)
            (0.5654866776461628, 0.9)
            (0.5811946409141118, 0.9)
            (0.5969026041820608, 0.9)
            (0.6126105674500097, 0.9)
            (0.6283185307179586, 0.9)
            (0.6440264939859076, 0.9)
            (0.6597344572538566, 0.9)
            (0.6754424205218056, 0.9)
            (0.6911503837897546, 0.9)
            (0.7068583470577036, 0.9)
            (0.7225663103256524, 0.9)
            (0.7382742735936014, 0.9)
            (0.7539822368615504, 0.9)
            (0.7696902001294994, 0.9)
            (0.7853981633974484, 0.9)
            (0.8011061266653973, 0.9)
            (0.8168140899333463, 0.9)
            (0.8325220532012952, 0.9)
            (0.8482300164692442, 0.9)
            (0.8639379797371932, 0.9)
            (0.8796459430051422, 0.9)
            (0.8953539062730911, 0.9)
            (0.9110618695410401, 0.9)
            (0.9267698328089891, 0.9)
            (0.942477796076938, 0.9)
            (0.958185759344887, 0.9)
            (0.9738937226128359, 0.9)
            (0.9896016858807849, 0.9)
            (1.0053096491487339, 0.9)
            (1.0210176124166828, 0.9)
            (1.0367255756846319, 0.9)
            (1.0524335389525807, 0.9)
            (1.0681415022205298, 0.9)
            (1.0838494654884787, 0.9)
            (1.0995574287564276, 0.9)
            (1.1152653920243767, 0.9)
            (1.1309733552923256, 0.9)
            (1.1466813185602747, 0.9)
            (1.1623892818282235, 0.9)
            (1.1780972450961724, 0.9)
            (1.1938052083641215, 0.9)
            (1.2095131716320704, 0.9)
            (1.2252211349000195, 0.9)
            (1.2409290981679684, 0.9)
            (1.2566370614359172, 0.9)
            (1.2723450247038663, 0.9)
            (1.2880529879718152, 0.9)
            (1.3037609512397643, 0.9)
            (1.3194689145077132, 0.9)
            (1.3351768777756623, 0.9)
            (1.3508848410436112, 0.9)
            (1.36659280431156, 0.9)
            (1.3823007675795091, 0.9)
            (1.398008730847458, 0.9)
            (1.4137166941154071, 0.9)
            (1.429424657383356, 0.9)
            (1.4451326206513049, 0.9)
            (1.460840583919254, 0.9)
            (1.4765485471872029, 0.9)
            (1.492256510455152, 0.9)
            (1.5079644737231008, 0.0)
            (1.5236724369910497, 0.0)
            (1.5393804002589988, 0.0)
            (1.5550883635269477, 0.0)
            (1.5707963267948968, 0.0)
            (1.5865042900628457, 0.0)
            (1.6022122533307945, 0.0)
            (1.6179202165987436, 0.0)
            (1.6336281798666925, 0.0)
            (1.6493361431346416, 0.0)
            (1.6650441064025905, 0.0)
            (1.6807520696705394, 0.0)
            (1.6964600329384885, 0.0)
            (1.7121679962064373, 0.0)
            (1.7278759594743864, 0.0)
            (1.7435839227423353, 0.0)
            (1.7592918860102844, 0.0)
            (1.7749998492782333, 0.0)
            (1.7907078125461822, 0.0)
            (1.8064157758141313, 0.0)
            (1.8221237390820801, 0.0)
            (1.8378317023500292, 0.0)
            (1.8535396656179781, 0.0)
            (1.869247628885927, 0.0)
            (1.884955592153876, 0.0)
            (1.900663555421825, 0.0)
            (1.916371518689774, 0.0)
            (1.932079481957723, 0.0)
            (1.9477874452256718, 0.0)
            (1.963495408493621, 0.0)
            (1.9792033717615698, 0.0)
            (1.994911335029519, 0.0)
            (2.0106192982974678, 0.0)
            (2.0263272615654166, 0.0)
            (2.0420352248333655, 0.0)
            (2.057743188101315, 0.0)
            (2.0734511513692637, 0.0)
            (2.0891591146372126, 0.0)
            (2.1048670779051615, 0.0)
            (2.1205750411731104, 0.0)
            (2.1362830044410597, 0.0)
            (2.1519909677090086, 0.0)
            (2.1676989309769574, 0.0)
            (2.1834068942449063, 0.0)
            (2.199114857512855, 0.0)
            (2.2148228207808045, 0.0)
            (2.2305307840487534, 0.0)
            (2.2462387473167023, 0.0)
            (2.261946710584651, 0.0)
            (2.2776546738526, 0.0)
            (2.2933626371205493, 0.0)
            (2.309070600388498, 0.0)
            (2.324778563656447, 0.0)
            (2.340486526924396, 0.0)
            (2.356194490192345, 0.0)
            (2.371902453460294, 0.0)
            (2.387610416728243, 0.0)
            (2.403318379996192, 0.0)
            (2.419026343264141, 0.0)
            (2.4347343065320897, 0.0)
            (2.450442269800039, 0.0)
            (2.466150233067988, 0.0)
            (2.4818581963359367, 0.0)
            (2.4975661596038856, 0.0)
            (2.5132741228718345, 0.0)
            (2.528982086139784, 0.0)
            (2.5446900494077327, 0.0)
            (2.5603980126756816, 0.0)
            (2.5761059759436304, 0.0)
            (2.5918139392115798, 0.0)
            (2.6075219024795286, 0.0)
            (2.6232298657474775, 0.0)
            (2.6389378290154264, 0.0)
            (2.6546457922833753, 0.0)
            (2.6703537555513246, 0.0)
            (2.6860617188192735, 0.0)
            (2.7017696820872223, 0.0)
            (2.7174776453551712, 0.0)
            (2.73318560862312, 0.0)
            (2.7488935718910694, 0.0)
            (2.7646015351590183, 0.0)
            (2.780309498426967, 0.0)
            (2.796017461694916, 0.0)
            (2.811725424962865, 0.0)
            (2.8274333882308142, 0.0)
            (2.843141351498763, 0.0)
            (2.858849314766712, 0.0)
            (2.874557278034661, 0.0)
            (2.8902652413026098, 0.0)
            (2.905973204570559, 0.0)
            (2.921681167838508, 0.0)
            (2.937389131106457, 0.0)
            (2.9530970943744057, 0.0)
            (2.9688050576423546, 0.0)
            (2.984513020910304, 0.0)
            (3.000220984178253, 0.0)
            (3.0159289474462017, 0.0)
            (3.0316369107141505, 0.0)
            (3.0473448739820994, 0.0)
            (3.0630528372500487, 0.0)
            (3.0787608005179976, 0.0)
            (3.0944687637859465, 0.0)
            (3.1101767270538954, 0.0)
            (3.1258846903218442, 0.0)
            (3.141592653589793, 0.0)
        };
     \addplot[color = black, dashed, thick] coordinates {(1.5, 0) (1.5, 0.9)};
     \node [above] at (1.5, 0.9) {$\mu$};
     \addplot[color = black, dashed, thick] coordinates {(1.1, 0) (1.1, 0.9)};
     \node [above] at (1.1, 0.9) {$\lambda_0$};
     \addplot[color = black, dashed, thick] coordinates {(1.9, 0) (1.9, 0.9)};
     \node [above] at (1.9, 0.9) {$\lambda_1$};




     \nextgroupplot[
            ymin = -0.1,
            ymax = 1.1,
            legend pos=north west,
            yticklabel=\empty
            ]
        \addplot[color=red] coordinates {
            (1.0, 0.9)
            (0.9999691576447897, 0.9)
            (0.9998766324816606, 0.9)
            (0.9997224302180006, 0.9)
            (0.9995065603657316, 0.9)
            (0.9992290362407229, 0.9)
            (0.99888987496197, 0.9)
            (0.9984890974505379, 0.9)
            (0.9980267284282716, 0.9)
            (0.99750279641627, 0.9)
            (0.996917333733128, 0.9)
            (0.9962703764929413, 0.9)
            (0.99556196460308, 0.9)
            (0.9947921417617265, 0.9)
            (0.9939609554551797, 0.9)
            (0.9930684569549263, 0.9)
            (0.9921147013144779, 0.9)
            (0.9910997473659748, 0.9)
            (0.9900236577165575, 0.9)
            (0.9888864987445046, 0.9)
            (0.9876883405951378, 0.9)
            (0.9864292571764954, 0.9)
            (0.9851093261547739, 0.9)
            (0.9837286289495359, 0.9)
            (0.9822872507286887, 0.9)
            (0.9807852804032304, 0.9)
            (0.9792228106217657, 0.9)
            (0.9775999377647907, 0.9)
            (0.9759167619387474, 0.9)
            (0.9741733869698493, 0.9)
            (0.9723699203976766, 0.9)
            (0.9705064734685425, 0.9)
            (0.9685831611286311, 0.9)
            (0.9666001020169073, 0.9)
            (0.9645574184577981, 0.9)
            (0.9624552364536473, 0.9)
            (0.9602936856769431, 0.9)
            (0.9580728994623192, 0.9)
            (0.9557930147983301, 0.9)
            (0.9534541723190012, 0.9)
            (0.9510565162951535, 0.9)
            (0.9486001946255046, 0.9)
            (0.9460853588275453, 0.9)
            (0.9435121640281936, 0.9)
            (0.9408807689542255, 0.9)
            (0.9381913359224842, 0.9)
            (0.9354440308298673, 0.9)
            (0.9326390231430941, 0.9)
            (0.9297764858882513, 0.9)
            (0.9268565956401208, 0.9)
            (0.9238795325112867, 0.9)
            (0.9208454801410263, 0.9)
            (0.9177546256839811, 0.9)
            (0.9146071597986136, 0.9)
            (0.9114032766354453, 0.9)
            (0.9081431738250813, 0.9)
            (0.9048270524660195, 0.9)
            (0.9014551171122457, 0.9)
            (0.8980275757606156, 0.9)
            (0.8945446398380251, 0.9)
            (0.8910065241883679, 0.9)
            (0.8874134470592832, 0.9)
            (0.8837656300886935, 0.9)
            (0.880063298291132, 0.9)
            (0.8763066800438636, 0.9)
            (0.8724960070727972, 0.9)
            (0.8686315144381912, 0.9)
            (0.8647134405201551, 0.9)
            (0.8607420270039436, 0.9)
            (0.8567175188650497, 0.9)
            (0.8526401643540923, 0.9)
            (0.8485102149815036, 0.9)
            (0.8443279255020151, 0.9)
            (0.8400935538989418, 0.9)
            (0.8358073613682703, 0.9)
            (0.8314696123025452, 0.9)
            (0.8270805742745618, 0.9)
            (0.8226405180208598, 0.9)
            (0.8181497174250234, 0.9)
            (0.813608449500787, 0.9)
            (0.8090169943749475, 0.9)
            (0.8043756352700845, 0.9)
            (0.7996846584870906, 0.9)
            (0.79494435338751, 0.9)
            (0.7901550123756904, 0.9)
            (0.7853169308807448, 0.9)
            (0.7804304073383297, 0.9)
            (0.7754957431722345, 0.9)
            (0.7705132427757891, 0.9)
            (0.7654832134930881, 0.9)
            (0.7604059656000309, 0.9)
            (0.7552818122851835, 0.9)
            (0.7501110696304596, 0.0)
            (0.744894056591622, 0.0)
            (0.7396310949786097, 0.0)
            (0.7343225094356854, 0.0)
            (0.7289686274214116, 0.0)
            (0.7235697791884493, 0.0)
            (0.7181262977631888, 0.0)
            (0.7126385189252054, 0.0)
            (0.7071067811865475, 0.0)
            (0.7015314257708557, 0.0)
            (0.6959127965923143, 0.0)
            (0.6902512402344371, 0.0)
            (0.6845471059286886, 0.0)
            (0.6788007455329417, 0.0)
            (0.6730125135097733, 0.0)
            (0.6671827669045997, 0.0)
            (0.6613118653236518, 0.0)
            (0.6554001709117939, 0.0)
            (0.6494480483301835, 0.0)
            (0.6434558647337789, 0.0)
            (0.6374239897486896, 0.0)
            (0.6313527954493776, 0.0)
            (0.6252426563357052, 0.0)
            (0.619093949309834, 0.0)
            (0.6129070536529765, 0.0)
            (0.6066823510019996, 0.0)
            (0.600420225325884, 0.0)
            (0.5941210629020385, 0.0)
            (0.587785252292473, 0.0)
            (0.5814131843198306, 0.0)
            (0.5750052520432785, 0.0)
            (0.5685618507342639, 0.0)
            (0.5620833778521306, 0.0)
            (0.5555702330196022, 0.0)
            (0.5490228179981317, 0.0)
            (0.5424415366631187, 0.0)
            (0.5358267949789965, 0.0)
            (0.5291790009741906, 0.0)
            (0.5224985647159489, 0.0)
            (0.5157858982850473, 0.0)
            (0.5090414157503712, 0.0)
            (0.5022655331433725, 0.0)
            (0.49545866843240755, 0.0)
            (0.48862124149695496, 0.0)
            (0.48175367410171516, 0.0)
            (0.47485638987059453, 0.0)
            (0.46792981426057334, 0.0)
            (0.46097437453546236, 0.0)
            (0.4539904997395468, 0.0)
            (0.446978620671121, 0.0)
            (0.4399391698559151, 0.0)
            (0.4328725815204139, 0.0)
            (0.42577929156507266, 0.0)
            (0.41865973753742813, 0.0)
            (0.41151435860510865, 0.0)
            (0.40434359552874494, 0.0)
            (0.39714789063478056, 0.0)
            (0.38992768778818826, 0.0)
            (0.38268343236508984, 0.0)
            (0.37541557122528296, 0.0)
            (0.36812455268467786, 0.0)
            (0.36081082648764173, 0.0)
            (0.35347484377925714, 0.0)
            (0.346117057077493, 0.0)
            (0.33873792024529126, 0.0)
            (0.3313378884625709, 0.0)
            (0.3239174181981494, 0.0)
            (0.31647696718158613, 0.0)
            (0.30901699437494745, 0.0)
            (0.30153795994449556, 0.0)
            (0.2940403252323039, 0.0)
            (0.28652455272779825, 0.0)
            (0.2789911060392293, 0.0)
            (0.2714404498650741, 0.0)
            (0.26387304996537275, 0.0)
            (0.25628937313299655, 0.0)
            (0.24868988716485474, 0.0)
            (0.24107506083303867, 0.0)
            (0.23344536385590525, 0.0)
            (0.22580126686910357, 0.0)
            (0.21814324139654248, 0.0)
            (0.21047175982130562, 0.0)
            (0.2027872953565125, 0.0)
            (0.1950903220161281, 0.0)
            (0.18738131458572452, 0.0)
            (0.17966074859319248, 0.0)
            (0.17192910027940952, 0.0)
            (0.16418684656886295, 0.0)
            (0.1564344650402307, 0.0)
            (0.14867243389692286, 0.0)
            (0.14090123193758258, 0.0)
            (0.13312133852655234, 0.0)
            (0.12533323356430426, 0.0)
            (0.11753739745783748, 0.0)
            (0.10973431109104514, 0.0)
            (0.10192445579504997, 0.0)
            (0.09410831331851428, 0.0)
            (0.08628636579792338, 0.0)
            (0.07845909572784478, 0.0)
            (0.07062698593116656, 0.0)
            (0.0627905195293133, 0.0)
            (0.05495017991244572, 0.0)
            (0.04710645070964268, 0.0)
            (0.039259815759068444, 0.0)
            (0.031410759078128174, 0.0)
            (0.02355976483361008, 0.0)
            (0.015707317311820648, 0.0)
            (0.00785390088871135, 0.0)
            (6.123233995736766e-17, 0.0)
        };
     \addplot[color = black, dashed, thick] coordinates {(0.09983341664682845, 0) (0.09983341664682845, 0.9)};
     \node [above] at (0.09983341664682845, 0.9) {$\sigma_{\text{min}}$};
     \addplot[color = black, dashed, thick] coordinates {(0.5816830894638835, 0) (0.5816830894638835, 0.9)};
     \node [above] at (0.5816830894638835, 0.9) {$\sigma_{-}$};
     \addplot[color = black, dashed, thick] coordinates {(0.8525245220595057, 0) (0.8525245220595057, 0.9)};
     \node [above] at (0.8525245220595057, 0.9) {$\sigma_{+}$};
     \addplot[color = black, dashed, thick] coordinates {(0.9987502603949663, 0) (0.9987502603949663, 0.9)};
     \node [above] at (0.9987502603949663, 0.9) {$\sigma_{\text{max}}$};

     \fill[green, opacity = 0.1] (0.09983341664682845, 0) -- (0.09983341664682845, 0.8) -- (0.5816830894638835, 0.8) -- (0.5816830894638835, 0);

     \fill[orange, opacity = 0.1] (0.8525245220595057, 0) -- (0.8525245220595057, 0.8) -- (0.9987502603949663, 0.8) -- (0.9987502603949663, 0);


     
     \addplot[color=blue, thick] coordinates {
        (0.0, 0.004220891760097489)
        (0.005, 0.004204004989538268)
        (0.01, 0.004153623935033879)
        (0.015, 0.004070580792007394)
        (0.02, 0.0039562440835406165)
        (0.025, 0.0038124913659968174)
        (0.03, 0.0036416718271005677)
        (0.035, 0.0034465595661739012)
        (0.04, 0.0032302985429651654)
        (0.045, 0.0029963403574068403)
        (0.05, 0.002748376174027442)
        (0.055, 0.002490264228157797)
        (0.06, 0.00222595444412943)
        (0.065, 0.0019594117560551294)
        (0.07, 0.0016945397482977798)
        (0.075, 0.0014351062246363844)
        (0.08, 0.0011846722724784264)
        (0.085, 0.0009465263120486678)
        (0.09, 0.0007236245117834827)
        (0.095, 0.0005185388123194468)
        (0.1, 0.00033341363539624025)
        (0.105, 0.00016993216402749756)
        (0.11, 2.9292870469488363e-05)
        (0.115, -8.780325681961854e-05)
        (0.12, -0.00018115457204403995)
        (0.125, -0.0002510497432721137)
        (0.13, -0.0002982481045203933)
        (0.135, -0.0003239498945629138)
        (0.14, -0.000329757115330398)
        (0.145, -0.0003176259547288396)
        (0.15, -0.0002898119105187724)
        (0.155, -0.00024880891934420113)
        (0.16, -0.00019728393385520446)
        (0.165, -0.00013800849797578063)
        (0.17, -7.378894269391423e-05)
        (0.17500000000000002, -7.396860472769218e-06)
        (0.18, 5.849848597860863e-05)
        (0.185, 0.0001213942055926509)
        (0.19, 0.00017901273536646833)
        (0.195, 0.0002293542909018731)
        (0.2, 0.00027074154109918425)
        (0.20500000000000002, 0.00030185541935018323)
        (0.21, 0.0003217611940645182)
        (0.215, 0.00032992415561461375)
        (0.22, 0.00032621452976389076)
        (0.225, 0.00031090149377910326)
        (0.23, 0.0002846364446242311)
        (0.23500000000000001, 0.0002484259426640545)
        (0.24, 0.00020359502248812333)
        (0.245, 0.00015174181835475586)
        (0.25, 9.468468874418434e-05)
        (0.255, 3.440323647811716e-05)
        (0.26, -2.7025198156852004e-05)
        (0.265, -8.749184904820184e-05)
        (0.27, -0.00014492381449271452)
        (0.275, -0.0001973504406043991)
        (0.28, -0.0002429669007324997)
        (0.28500000000000003, -0.00028019311138138825)
        (0.29, -0.00030772621289976154)
        (0.295, -0.00032458498061299634)
        (0.3, -0.00033014471746034557)
        (0.305, -0.00032416140963981155)
        (0.31, -0.0003067841980574637)
        (0.315, -0.0002785555252579619)
        (0.32, -0.00024039865336239474)
        (0.325, -0.00019359260606294226)
        (0.33, -0.0001397349581820917)
        (0.335, -8.069327089427203e-05)
        (0.34, -1.8546339290492764e-05)
        (0.34500000000000003, 4.448322833483509e-05)
        (0.35000000000000003, 0.00010610325378715424)
        (0.355, 0.00016403091940150882)
        (0.36, 0.00021607400693728768)
        (0.365, 0.0002602118789564595)
        (0.37, 0.00029467351384579454)
        (0.375, 0.0003180098547123922)
        (0.38, 0.0003291577594791706)
        (0.385, 0.00032749294919243166)
        (0.39, 0.00031286954660381117)
        (0.395, 0.00028564407825332205)
        (0.4, 0.00024668217921380853)
        (0.405, 0.0001973466867786211)
        (0.41000000000000003, 0.00013946633161349142)
        (0.41500000000000004, 7.528482409413506e-05)
        (0.42, 7.390778797522479e-06)
        (0.425, -6.137039127723787e-05)
        (0.43, -0.0001280007626012214)
        (0.435, -0.00018946779522316382)
        (0.44, -0.0002428325371610085)
        (0.445, -0.00028538415097728587)
        (0.45, -0.0003147761311257935)
        (0.455, -0.000329159008147617)
        (0.46, -0.00032730385572440554)
        (0.465, -0.0003087105505893972)
        (0.47000000000000003, -0.00027369450374856163)
        (0.47500000000000003, -0.00022344550337760616)
        (0.48, -0.00016005240205124727)
        (0.485, -8.648765766183786e-05)
        (0.49, -6.546209486035792e-06)
        (0.495, 7.526615480257792e-05)
        (0.5, 0.00015389890603190182)
        (0.505, 0.00022398023727832062)
        (0.51, 0.00028009949025387115)
        (0.515, 0.00031714869096399756)
        (0.52, 0.0003307217188927014)
        (0.525, 0.0003175678732318943)
        (0.53, 0.000276094731147869)
        (0.535, 0.0002069132531907214)
        (0.54, 0.00011341612144474822)
        (0.545, 2.3783434819624194e-06)
        (0.55, -0.00011543272928543624)
        (0.555, -0.0002246525823921576)
        (0.56, -0.0003047361145664673)
        (0.5650000000000001, -0.0003294131508761178)
        (0.5700000000000001, -0.00026620148334172145)
        (0.5750000000000001, -7.59967255870575e-05)
        (0.58, 0.0002872414432563142)
        (0.585, 0.0008766872385454483)
        (0.59, 0.0017527121962291892)
        (0.595, 0.0029827965324668027)
        (0.6, 0.004641272671719043)
        (0.605, 0.006808887522556817)
        (0.61, 0.00957217300343377)
        (0.615, 0.013022617809486214)
        (0.62, 0.017255637437935067)
        (0.625, 0.022369344008779046)
        (0.63, 0.02846312236685572)
        (0.635, 0.03563602425096778)
        (0.64, 0.043984997867770395)
        (0.645, 0.053602975897560835)
        (0.65, 0.06457685065486354)
        (0.655, 0.07698537068295214)
        (0.66, 0.09089699831996145)
        (0.665, 0.10636777256689806)
        (0.67, 0.12343922574016958)
        (0.675, 0.1421364057260458)
        (0.68, 0.16246605799658687)
        (0.685, 0.1844150227276693)
        (0.6900000000000001, 0.2079489022239489)
        (0.6950000000000001, 0.23301105226515728)
        (0.7000000000000001, 0.25952194782978133)
        (0.705, 0.28737896884319614)
        (0.71, 0.31645664509188126)
        (0.715, 0.34660739124073725)
        (0.72, 0.37766275303255076)
        (0.725, 0.4094351743369008)
        (0.73, 0.44172028190799145)
        (0.735, 0.47429967072549656)
        (0.74, 0.5069441579110727)
        (0.745, 0.5394174577797787)
        (0.75, 0.5714802150053646)
        (0.755, 0.6028943176128118)
        (0.76, 0.6334273970725901)
        (0.765, 0.6628574097109267)
        (0.77, 0.6909771825502196)
        (0.775, 0.7175987981474679)
        (0.78, 0.742557687595349)
        (0.785, 0.7657162991532458)
        (0.79, 0.7869672124961282)
        (0.795, 0.8062355757431361)
        (0.8, 0.8234807545836638)
        (0.805, 0.8386971001496507)
        (0.81, 0.8519137648137747)
        (0.8150000000000001, 0.8631935226510934)
        (0.8200000000000001, 0.8726305834862406)
        (0.8250000000000001, 0.880347425605406)
        (0.8300000000000001, 0.8864907114133994)
        (0.835, 0.891226391343237)
        (0.84, 0.8947341426669746)
        (0.845, 0.8972013297121266)
        (0.85, 0.8988167082923941)
        (0.855, 0.8997641276212505)
        (0.86, 0.9002165051317195)
        (0.865, 0.900330360931693)
        (0.87, 0.9002411965650704)
        (0.875, 0.9000599849790623)
        (0.88, 0.8998710031160624)
        (0.885, 0.8997311839096338)
        (0.89, 0.899671090027473)
        (0.895, 0.8996975179179649)
        (0.9, 0.8997976294413692)
        (0.905, 0.8999443832280953)
        (0.91, 0.9001029046818918)
        (0.915, 0.9002373005638225)
        (0.92, 0.9003173026439166)
        (0.925, 0.9003240296402986)
        (0.93, 0.9002541059516764)
        (0.935, 0.9001213919197685)
        (0.9400000000000001, 0.899955690138767)
        (0.9450000000000001, 0.8997980265180823)
        (0.9500000000000001, 0.8996924983380188)
        (0.9550000000000001, 0.8996752729603198)
        (0.96, 0.8997621514661794)
        (0.965, 0.8999372239960581)
        (0.97, 0.9001465800780257)
        (0.975, 0.9003028365067924)
        (0.98, 0.9003084389844912)
        (0.985, 0.9001083012281518)
        (0.99, 0.8997853674314824)
        (0.995, 0.8997160947561422)
        (1.0, 0.9008065884251584)
        };
    \end{groupplot}
\end{tikzpicture}

==> trotter_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{semilogyaxis}[
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Trotter steps},
xmin=-13.95, xmax=314.95,
ylabel=\textcolor{green01270}{Error},
x label style={at={(0.5,-0.1)}},
ymin=1e-08, ymax=1e-02,
ymode=log,
ytick style={color=black},
ytick={1e-08, 1e-07, 1e-06, 1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
},
xtick style={draw=none},
xmajorticks=false,
]
\addplot [green01270, mark=*]
table {%
1 0.003334568714409329
10 3.326364504132173e-05
20 8.315755936097726e-06
30 3.6958787435111252e-06
40 2.0789292783088738e-06
50 1.330513992990914e-06
60 9.239677695525321e-07
70 6.788333390355751e-07
80 5.197317142467199e-07
90 4.106521846736645e-07
100 3.326282494410566e-07
110 2.748993704250505e-07
120 2.309918235455693e-07
130 1.96821430152825e-07
140 1.69708271312059e-07
150 1.4783476019718281e-07
160 1.2993289241117333e-07
170 1.1509626157373248e-07
180 1.0266302379160448e-07
190 9.214077672403066e-08
200 8.315704809179369e-08
210 7.542589602967693e-08
220 6.872483065728671e-08
230 6.287867381582175e-08
240 5.7747947431730385e-08
250 5.322050951803624e-08
260 4.920535503935993e-08
270 4.562800884876661e-08
280 4.2427065736469794e-08
290 3.95515096149665e-08
300 3.695868517164311e-08
};
\end{semilogyaxis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-13.95, xmax=314.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{blue}{Circuit depth},
ymin=-402.55, ymax=9135.55,
ytick pos=right,
ytick style={color=black},
y label style={at={(1.2,0.5)}},
axis line style={-}
]
\addplot [blue, mark=*]
table {%
1 31
10 292
20 582
30 872
40 1162
50 1452
60 1742
70 2032
80 2322
90 2612
100 2902
110 3192
120 3482
130 3772
140 4062
150 4352
160 4642
170 4932
180 5222
190 5512
200 5802
210 6092
220 6382
230 6672
240 6962
250 7252
260 7542
270 7832
280 8122
290 8412
300 8702
};
\end{axis}

\end{tikzpicture}

